An Expanded RXTE Survey of X-ray Variability in Seyfert 1 Galaxies

The first seven years of RXTE monitoring of Seyfert 1 active galactic nuclei have been systematically analyzed to yield five homogeneous samples of 2-12 keV light curves, probing hard X-ray variability on successively longer durations from ~1 day to ~3.5 years. 2-10 keV variability on time scales of ~1 day, as probed by ASCA, are included. All sources exhibit stronger X-ray variability towards longer time scales, but the increase is greater for relatively higher luminosity sources. Variability amplitudes are anti-correlated with X-ray luminosity and black hole mass, but amplitudes saturate and become independent of luminosity or black hole mass towards the longest time scales. The data are consistent with the models of power spectral density (PSD) movement described in Markowitz et al. (2003a) and McHardy et al. (2004), whereby Seyfert 1 galaxies' variability can be described by a single, universal PSD shape whose break frequency scales with black hole mass. The best-fitting scaling relations between variability time scale, black hole mass and X-ray luminosity imply an average accretion rate of ~5% of the Eddington limit for the sample. Nearly all sources exhibit stronger variability in the relatively soft 2-4 keV band compared to the 7-12 keV band on all time scales. There are indications that relatively less luminous or less massive sources exhibit a greater degree of spectral variability for a given increase in overall flux.

==> (inline-0) <==
\begin{deluxetable}{llccccccc}
\tabletypesize{\footnotesize}
\tablewidth{6.5in}
\tablenum{1}
\tablecaption{Source and \xte\ sampling parameters\label{tab1}}
\tablehead{
\colhead{Time} & \colhead{Source} & \colhead{} & \colhead{log($L_{2-12}$)} & \colhead{log($\mbh$)} & \colhead{MJD} & \colhead{Num.} & \colhead{Mean} & \colhead{Mean}  \\   
\colhead{Scale} & \colhead{Name} & \colhead{z} & \colhead{(erg s$^{-1}$)} & \colhead{($\Msun$)}    & \colhead{Range}   & \colhead{Pts.} & \colhead{c s$^{-1}$} & \colhead{S/N}  }
\startdata
1 d   &PKS~0558--504 & 0.137 & 44.90 & 7.7                    & 50734.31--50735.24 & 14 & 1.29 &  48 \\
      & 3C~111       & 0.049 & 44.63 & ----                   & 50530.93--50531.66 & 11 & 4.36 & 102 \\
      &              &       &       &                        & 51982.37--51983.43 & 13 & 7.95 &  72 \\
      &              &       &       &                        & 51983.43--51984.49 & 12 & 7.94 &  76 \\
      & Mkn~509      & 0.034 & 44.33 & 9.2$\pm$1.1            & 52012.20--52013.26 & 15 & 6.09 &  75 \\
      & 3C~120       & 0.033 & 44.24 & 7.48$^{+0.21}_{-0.28}$ & 52621.91--52622.90 & 12 & 5.47 &  69 \\
      &              &       &       &                        & 52622.90--52623.89 & 13 & 5.61 &  66 \\
      &              &       &       &                        & 52623.89--52624.88 & 13 & 5.98 &  79 \\
      &              &       &       &                        & 52624.88--52625.93 & 11 & 5.70 &  82 \\
      &              &       &       &                        & 52625.94--52626.99 & 11 & 5.29 &  87 \\
      &              &       &       &                        & 52628.31--52629.10 & 11 & 4.81 &  68 \\
      &              &       &       &                        & 52629.37--52630.35 & 12 & 6.54 &  83 \\
      &              &       &       &                        & 52678.12--52679.15 & 14 & 6.01 &  82 \\
      &              &       &       &                        & 52679.18--52681.22 & 14 & 5.73 &  73 \\
      & MCG--2-58-22 & 0.047 & 44.24 & 8.5                    & 50797.97--50798.91 & 15 & 3.59 & 100 \\
      &              &       &       &                        & 51486.10--51487.10 & 12 & 3.19 &  69 \\
      & Ark~120      & 0.032 & 44.02 & 8.27$^{+0.09}_{-0.11}$ & 51163.37--51164.37 & 12 & 3.94 & 101 \\
      &              &       &       &                        & 51164.71--51165.51 & 13 & 3.83 & 106 \\
      & Mkn~279      & 0.030 & 43.82 & 7.4                    & 52412.29--52413.21 & 14 & 1.40 &  18 \\
      & NGC~5548     & 0.017 & 43.63 & 7.97$^{+0.08}_{-0.07}$ & 50984.88--50985.88 & 14 & 9.00 & 183 \\
      &              &       &       &                        & 50985.89--50986.88 & 12 & 9.15 & 202 \\
      & Ark~564      & 0.025 & 43.62 & 6.1                    & 50440.66--50441.66 & 15 & 2.21 &  53 \\
      & NGC~7469     & 0.016 & 43.38 & 6.88$^{+0.29}_{-6.88}$ & 50244.04--50245.04 & 15 & 3.18 &  66 \\
      &              &       &       &                        & 50245.04--50246.04 & 14 & 3.31 &  62 \\
      &              &       &       &                        & 50246.05--50247.04 & 15 & 2.75 &  57 \\
      &              &       &       &                        & 50247.05--50248.04 & 14 & 3.38 &  60 \\
      &              &       &       &                        & 50248.05--50249.05 & 15 & 3.48 &  57 \\
      &              &       &       &                        & 50249.05--50250.05 & 14 & 3.65 &  64 \\
      &              &       &       &                        & 50250.06--50251.05 & 13 & 3.41 &  54 \\
      &              &       &       &                        & 50251.06--50252.05 & 15 & 3.26 &  55 \\
      &              &       &       &                        & 50252.06--50253.06 & 13 & 2.38 &  48 \\
      &              &       &       &                        & 50253.06--50254.06 & 13 & 2.73 &  53 \\
      &              &       &       &                        & 50254.07--50255.06 & 13 & 3.09 &  53 \\
      &              &       &       &                        & 50255.07--50256.06 & 13 & 2.56 &  44 \\
      &              &       &       &                        & 50268.37--50269.36 & 11 & 3.42 &  58 \\ 
      &              &       &       &                        & 50269.44--50270.43 & 11 & 3.40 &  68 \\
      &              &       &       &                        & 50270.64--50271.58 & 11 & 3.03 &  67 \\
      &              &       &       &                        & 50271.64--50272.58 & 11 & 2.40 &  53 \\
      &              &       &       &                        & 50272.65--50273.58 & 13 & 2.74 &  55 \\
      &              &       &       &                        & 50273.65--50274.57 & 13 & 2.96 &  65 \\
      &              &       &       &                        & 50274.65--50275.65 & 14 & 3.08 &  68 \\
      & IRAS~18325-5926&0.020 &43.36 & ----                   & 50807.10--50808.09 & 15 & 1.67 &  47 \\   
      &              &       &       &                        & 50808.10--50809.10 & 15 & 2.48 &  67 \\
      &              &       &       &                        & 50865.71--50866.70 & 15 & 1.80 &  58 \\
      &              &       &       &                        & 50866.70--50867.70 & 14 & 1.61 &  59 \\
      & NGC~3783     & 0.010 & 43.31 & 6.94$^{+0.05}_{-0.06}$ & 50112.73--50113.59 & 13 & 5.84 & 100 \\
      & Mkn~766      & 0.013 & 43.27 & 5.9                    & 52036.02--52037.08 & 12 & 4.01 &  43 \\
      & NGC~4593     & 0.009 & 43.03 & 6.82$^{+0.25}_{-0.57}$ & 52089.03--52089.96 & 14 & 4.58 &  73 \\
      &              &       &       &                        & 52455.91--52456.96 & 12 & 5.18 &  60 \\
      & NGC~3516     & 0.009 & 43.00 & 7.23$^{+0.07}_{-0.10}$ & 50589.98--50590.97 & 15 & 4.40 & 143 \\
      &              &       &       &                        & 50590.98--50591.97 & 15 & 4.18 & 125 \\
      &              &       &       &                        & 50591.98--50592.98 & 15 & 4.40 & 145 \\
      &              &       &       &                        & 50592.98--50593.98 & 15 & 3.91 & 136 \\
      &              &       &       &                        & 50916.30--50917.30 & 15 & 5.90 & 151 \\
      &              &       &       &                        & 50917.30--50918.30 & 15 & 5.74 & 141 \\
      &              &       &       &                        & 50918.31--50919.30 & 15 & 5.39 & 143 \\
      &              &       &       &                        & 52009.36--52010.35 & 15 & 3.23 &  64 \\
      & MCG--6-30-15 & 0.008 & 42.99 & 6.2                    & 50664.14--50665.14 & 15 & 4.33 & 106 \\
      &              &       &       &                        & 50665.15--50666.15 & 15 & 4.47 & 104 \\
      &              &       &       &                        & 50666.15--50667.15 & 15 & 4.50 & 101 \\
      &              &       &       &                        & 50667.16--50668.15 & 15 & 5.08 &  90 \\
      &              &       &       &                        & 50668.16--50669.15 & 15 & 4.38 &  94 \\
      &              &       &       &                        & 50669.16--50670.16 & 15 & 4.04 &  94 \\
      &              &       &       &                        & 50670.16--50671.16 & 15 & 4.00 &  77 \\
      &              &       &       &                        & 50671.16--50672.16 & 15 & 5.01 &  99 \\
      &              &       &       &                        & 51378.13--51379.12 & 15 & 4.69 &  61 \\
      &              &       &       &                        & 51379.13--51380.12 & 15 & 5.41 &  72 \\
      &              &       &       &                        & 51380.13--51381.12 & 15 & 5.56 &  66 \\
      &              &       &       &                        & 51381.13--51382.12 & 14 & 6.74 &  77 \\
      &              &       &       &                        & 51382.13--51383.12 & 14 & 5.30 &  77 \\
      &              &       &       &                        & 51383.13--51384.12 & 15 & 5.48 &  68 \\
      &              &       &       &                        & 51384.13--51385.12 & 15 & 5.86 &  70 \\
      &              &       &       &                        & 51385.13--51386.13 & 15 & 5.61 &  75 \\
      &              &       &       &                        & 51386.14--51387.13 & 15 & 4.69 &  68 \\
      &              &       &       &                        & 51387.13--51388.13 & 15 & 5.58 &  68 \\
      &              &       &       &                        & 51736.06--51737.06 & 13 & 4.37 &  42 \\
      &              &       &       &                        & 51930.73--51931.58 & 13 & 5.55 &  76 \\
      & NGC~3227     & 0.004 & 42.20 & 7.56$^{+0.06}_{-0.08}$ & 50405.69--50406.68 & 12 & 6.05 & 135 \\
      &              &       &       &                        & 50406.69--50407.69 & 15 & 5.68 & 129 \\
      &              &       &       &                        & 50407.69--50408.69 & 15 & 5.44 & 114 \\
      &              &       &       &                        & 50408.76--50409.56 & 12 & 5.32 & 130 \\
      & NGC~4051     & 0.002 & 41.44 & 5.7$^{+0.3}_{-0.4}$    & 50430.43--50431.42 & 14 & 0.67 &  17 \\
      &              &       &       &                        & 50431.82--50432.82 & 15 & 1.72 &  33 \\
      &              &       &       &                        & 51626.99--51627.99 & 14 & 1.81 &  28 \\
      &              &       &       &                        & 52044.39--52045.38 & 15 & 2.11 &  27 \\
      &              &       &       &                        & 52046.51--52047.50 & 15 & 2.11 &  28 \\
 6 d  & 3C~120       & 0.033 & 44.24 & 7.48$^{+0.21}_{-0.28}$ & 52621.94--52627.95 & 24 & 5.57 &  71 \\
      & Fairall~9    & 0.047 & 44.17 & 7.92$^{+0.11}_{-0.32}$ & 52144.89--52150.93 & 22 & 2.54 &  20 \\
      &              &       &       &                        & 52151.00--52157.04 & 22 & 2.44 &  17 \\
      &              &       &       &                        & 52157.17--52163.21 & 21 & 2.75 &  26 \\
      &              &       &       &                        & 52163.34--52169.45 & 23 & 2.22 &  22 \\
      &              &       &       &                        & 52169.58--52175.62 & 23 & 2.07 &  23 \\
      & IC~4329a     & 0.016 & 43.99 & 6.85$^{+0.55}_{-6.85}$ & 52830.79--52836.65 & 27 & 13.08 &  72 \\
      &              &       &       &                        & 52837.05--52843.17 & 27 & 11.46 &  62 \\
      &              &       &       &                        & 52843.37--52849.30 & 30 & 12.33 &  63 \\
      &              &       &       &                        & 52849.50--52855.75 & 26 & 12.75 &  65 \\
      &              &       &       &                        & 52855.95--52862.08 & 24 & 12.79 &  65 \\
      & Mkn~279      & 0.030 & 43.82 & 7.4                    & 52412.32--52418.07 & 18 & 1.44 &  18 \\
      & NGC~5548     & 0.017 & 43.63 & 7.97$^{+0.08}_{-0.07}$ & 52091.66--52097.70 & 22 & 5.95 &  48 \\
      &              &       &       &                        & 52097.77--52103.87 & 23 & 6.26 &  51 \\
      &              &       &       &                        & 52104.01--52109.98 & 23 & 5.30 &  45 \\
      &              &       &       &                        & 52110.11--52116.22 & 23 & 4.55 &  37 \\
      &              &       &       &                        & 52116.35--52122.46 & 22 & 3.19 &  26 \\
      & Ark~564      & 0.025 & 43.62 & 6.1                    & 51694.85--51700.85 & 23 & 2.27 &  20 \\
      &              &       &       &                        & 51700.98--51707.04 & 22 & 2.02 &  17 \\
      &              &       &       &                        & 51707.17--51713.50 & 25 & 2.20 &  18 \\
      &              &       &       &                        & 51713.50--51719.56 & 22 & 2.22 &  21 \\
      &              &       &       &                        & 51719.69--51725.68 & 21 & 2.26 &  20 \\
      & NGC~7469     & 0.016 & 43.38 & 6.88$^{+0.29}_{-6.88}$ & 50244.07--50250.09 & 24 & 3.26 &  59 \\
      &              &       &       &                        & 50250.15--50256.17 & 25 & 2.92 &  45 \\
      &              &       &       &                        & 50256.30--50262.38 & 25 & 2.65 &  60 \\
      &              &       &       &                        & 50262.45--50268.46 & 24 & 3.41 &  88 \\
      &              &       &       &                        & 50268.53--50274.55 & 25 & 3.01 &  71 \\
      & NGC~3783     & 0.010 & 43.31 & 6.94$^{+0.05}_{-0.06}$ & 51960.17--51966.28 & 24 & 6.13 &  43 \\
      &              &       &       &                        & 51966.41--51972.53 & 23 & 6.27 &  46 \\
      &              &       &       &                        & 51972.66--51978.64 & 21 & 6.44 &  43 \\ 
      & MCG--6-30-15 & 0.008 & 42.99 & 6.2                    & 50664.18--50670.19 & 24 & 4.46 &  90 \\
      &              &       &       &                        & 51378.16--51384.16 & 24 & 5.45 &  70 \\
      &              &       &       &                        & 51622.71--51628.97 & 23 & 5.13 &  58 \\
      &              &       &       &                        & 51629.43--51635.43 & 18 & 4.26 &  50 \\
      &              &       &       &                        & 51635.70--51641.69 & 23 & 4.74 &  57 \\
      &              &       &       &                        & 51642.22--51648.22 & 22 & 4.96 &  53 \\
      &              &       &       &                        & 51648.42--51654.41 & 20 & 4.07 &  43 \\
      &              &       &       &                        & 51654.68--51660.61 & 20 & 4.65 &  39 \\
      &              &       &       &                        & 51661.27--51667.27 & 22 & 4.26 &  40 \\
      &              &       &       &                        & 51667.40--51673.40 & 18 & 4.98 &  51 \\
      &              &       &       &                        & 51673.60--51679.66 & 21 & 4.91 &  44 \\
      &              &       &       &                        & 51679.86--51685.78 & 21 & 4.52 &  35 \\
      & NGC~4151     & 0.003 & 42.59 & 7.08$^{+0.23}_{-0.38}$ & 51870.64--51876.69 & 24 & 8.26 &  43 \\
      &              &       &       &                        & 51876.75--51882.74 & 21 & 8.87 &  52 \\
      &              &       &       &                        & 51882.80--51888.86 & 22 & 8.93 &  63 \\
      &              &       &       &                        & 51889.12--51895.10 & 22 & 7.12 &  53 \\
      &              &       &       &                        & 51895.24--51901.22 & 23 & 7.92 &  64 \\
      & NGC~3227     & 0.004 & 42.20 & 7.56$^{+0.06}_{-0.08}$ & 51636.59--51642.51 & 22 & 3.69 &  43 \\
      &              &       &       &                        & 51642.85--51648.91 & 23 & 3.07 &  39 \\
      &              &       &       &                        & 51649.11--51655.04 & 21 & 2.58 &  33 \\
      &              &       &       &                        & 51655.30--51661.30 & 17 & 0.99 &  14 \\
      &              &       &       &                        & 51661.56--51667.63 & 23 & 0.89 &  11 \\
      &              &       &       &                        & 51667.96--51674.09 & 20 & 1.35 &  17 \\
      &              &       &       &                        & 51674.62--51680.81 & 19 & 1.34 &  14 \\
      &              &       &       &                        & 51681.01--51687.07 & 23 & 2.52 &  23 \\
      &              &       &       &                        & 51687.34--51693.33 & 22 & 3.06 &  27 \\
      &              &       &       &                        & 51693.60--51699.60 & 21 & 3.49 &  33 \\
      & NGC~4051     & 0.002 & 41.44 & 5.7$^{+0.3}_{-0.4}$    & 51665.34--51671.34 & 24 & 2.25 &  27 \\
      &              &       &       &                        & 51671.54--51677.60 & 19 & 2.09 &  24 \\
      &              &       &       &                        & 51678.06--51684.06 & 24 & 2.82 &  24 \\
      &              &       &       &                        & 51684.12--51690.05 & 23 & 4.20 &  31 \\
      &              &       &       &                        & 51690.38--51696.64 & 24 & 3.76 &  32 \\
      &              &       &       &                        & 51696.91--51702.90 & 23 & 2.89 &  24 \\
      &              &       &       &                        & 51703.10--51709.36 & 26 & 3.04 &  23 \\
      &              &       &       &                        & 51709.63--51716.55 & 23 & 3.23 &  24 \\
      &              &       &       &                        & 51717.15--51723.27 & 23 & 2.36 &  20 \\
      &              &       &       &                        & 51723.34--51729.33 & 18 & 2.38 &  17 \\
      &              &       &       &                        & 52042.36--52048.34 & 19 & 2.19 &  27 \\
36 d  &  3C~390.3    & 0.056 & 44.48 & 8.57$^{+0.12}_{-0.48}$ & 50220.63--50257.05 & 23 &  2.72 &  70 \\
      &  3C~120      & 0.033 & 44.24 & 7.48$^{+0.21}_{-0.28}$ & 50458.53--50494.49 & 22 &  5.80 & 107 \\
      &  Fairall~9   & 0.047 & 44.17 & 7.92$^{+0.11}_{-0.32}$ & 52144.89--52179.00 & 22 &  2.38 &  20 \\
      &  IC~4329a    & 0.016 & 43.99 & 6.85$^{+0.55}_{-6.85}$ & 50665.82--50701.87 & 22 & 13.14 & 167 \\
      &              &       &       &                        & 52830.79--52864.84 & 22 & 12.61 &  63 \\
      &  NGC~5548    & 0.017 & 43.63 & 7.97$^{+0.08}_{-0.07}$ & 52091.66--52125.44 & 22 &  4.97 &  42 \\
      &  Ark~564     & 0.025 & 43.62 & 6.1                    & 51694.85--51726.48 & 20 &  2.29 &  21 \\
      &  NGC~7469    & 0.016 & 43.38 & 6.88$^{+0.29}_{-6.88}$ & 50244.07--50276.02 & 21 &  3.04 &  62 \\
      &  NGC~3516    & 0.009 & 43.00 & 7.23$^{+0.07}_{-0.10}$ & 50523.03--50556.60 & 21 &  6.18 &  85 \\
      &              &       &       &                        & 50557.13--50590.94 & 22 &  4.43 &  65 \\
      &              &       &       &                        & 50591.01--50624.88 & 25 &  3.90 &  51 \\
      &              &       &       &                        & 50627.04--50659.11 & 21 &  4.08 &  52 \\
      &  MCG--6-30-15& 0.008 & 42.99 & 6.2                    & 51622.71--51655.68 & 21 &  4.50 &  47 \\
      &              &       &       &                        & 51655.95--51688.58 & 20 &  4.49 &  38 \\
      &  NGC~4151    & 0.003 & 42.59 & 7.08$^{+0.23}_{-0.38}$ & 51870.64--51904.88 & 22 &  8.84 &  58 \\
      &  NGC~3227    & 0.004 & 42.20 & 7.56$^{+0.06}_{-0.08}$ & 51636.59--51669.36 & 22 &  2.16 &  27 \\
      &              &       &       &                        & 51669.62--51702.59 & 21 &  2.64 &  24 \\
      &  NGC~4051    & 0.002 & 41.44 & 5.7$^{+0.3}_{-0.4}$    & 51665.34--51698.11 & 21 &  3.05 &  29 \\
      &              &       &       &                        & 51698.24--51731.00 & 21 &  2.68 &  19 \\
216 d & PG~0804+761  & 0.1   & 44.59 & 8.21 $\pm$ 0.04        & 51610.61--51826.75 & 39 &  1.28 &  17 \\
      &  3C~390.3    & 0.056 & 44.48 & 8.57$^{+0.12}_{-0.48}$ & 51186.05--51402.29 & 38 &  2.24 &  34 \\
      &              &       &       &                        & 51405.14--51621.49 & 38 &  3.99 &  58 \\
      &              &       &       &                        & 51624.78--51840.56 & 37 &  3.98 &  50 \\
      &  3C~120      & 0.033 & 44.24 & 7.48$^{+0.21}_{-0.28}$ & 50812.09--51034.89 & 23 &  4.46 &  59 \\
      &              &       &       &                        & 51039.95--51256.43 & 32 &  4.89 &  65 \\
      &              &       &       &                        & 51260.23--51479.30 & 31 &  5.31 &  55 \\
      &              &       &       &                        & 52334.94--52550.15 & 32 &  4.82 &  37 \\
      &  Fairall~9   & 0.047 & 44.17 & 7.92$^{+0.11}_{-0.32}$ & 50390.63--50598.35 & 36 &  2.81 &  56 \\
      &              &       &       &                        & 50604.01--50808.01 & 36 &  2.42 &  47 \\
      &              &       &       &                        & 51180.59--51393.78 & 46 &  1.79 &  26 \\
      &              &       &       &                        & 51398.20--51611.51 & 49 &  1.42 &  21 \\
      &              &       &       &                        & 51615.81--51829.08 & 46 &  1.33 &  15 \\
      &              &       &       &                        & 51833.52--52046.64 & 50 &  1.49 &  16 \\
      &              &       &       &                        & 52050.96--52264.31 & 44 &  2.51 &  23 \\
      &              &       &       &                        & 52268.55--52481.78 & 46 &  2.56 &  26 \\
      &              &       &       &                        & 52486.19--52699.54 & 42 &  2.01 &  19 \\
      & Ark~120      & 0.032 & 44.02 & 8.27$^{+0.09}_{-0.11}$ & 51026.23--51242.33 & 39 &  3.17 &  48 \\
      &              &       &       &                        & 51425.10--51644.10 & 40 &  3.28 &  40 \\
      &  IC~4329a    & 0.016 & 43.99 & 6.85$^{+0.55}_{-6.85}$ & 52831.32--53048.37 & 38 & 13.72 &  78 \\
      &  Mkn~110     & 0.035 & 43.88 & 6.89$^{+0.13}_{-0.21}$ & 51610.59--51830.22 & 22 &  2.02 &  22 \\
      &  Mkn~590     & 0.026 & 43.83 & 7.14$^{+0.10}_{-0.09}$ & 51684.46--51905.06 & 26 &  3.42 &  28 \\
      &  NGC~5548    & 0.017 & 43.63 & 7.97$^{+0.08}_{-0.07}$ & 50208.07--50426.16 & 29 &  6.12 &  70 \\
      &              &       &       &                        & 50437.54--50649.39 & 17 &  4.30 &  70 \\
      &              &       &       &                        & 50661.14--50871.76 & 15 &  5.60 &  83 \\
      &              &       &       &                        & 50886.70--51095.11 & 20 &  6.87 & 100 \\
      &              &       &       &                        & 51110.70--51328.96 & 40 &  6.39 &  73 \\
      &              &       &       &                        & 51333.20--51550.72 & 48 &  5.99 &  63 \\
      &              &       &       &                        & 51554.98--51772.72 & 48 &  3.66 &  40 \\
      &              &       &       &                        & 51776.90--51994.44 & 46 &  4.24 &  39 \\
      &              &       &       &                        & 51998.80--52216.32 & 45 &  3.39 &  32 \\
      &              &       &       &                        & 52220.63--52438.20 & 43 &  3.28 &  30 \\
      &              &       &       &                        & 52442.49--52659.94 & 47 &  1.69 &  18 \\
      &  Ark~564     & 0.025 & 43.62 & 6.1                    & 51179.58--51392.92 & 43 &  1.85 &  26 \\
      &              &       &       &                        & 51397.23--51610.51 & 44 &  1.86 &  23 \\
      &              &       &       &                        & 51614.75--51827.95 & 41 &  1.76 &  16 \\
      &              &       &       &                        & 51832.24--52045.71 & 47 &  1.88 &  17 \\
      &              &       &       &                        & 52050.01--52263.32 & 45 &  1.90 &  16 \\
      &              &       &       &                        & 52267.61--52485.13 & 48 &  1.74 &  16 \\
      &              &       &       &                        & 52489.41--52702.88 & 46 &  1.78 &  18 \\
      & Mkn~335      & 0.026 & 43.62 & 6.58$^{+0.14}_{-0.13}$ & 51661.98--51880.63 & 23 &  2.14 &  21 \\
      & Mkn~79       & 0.022 & 43.46 & 8.01$^{+0.14}_{-0.35}$ & 51610.59--51830.22 & 22 &  1.84 &  20 \\
      &  NGC~7469    & 0.016 & 43.38 & 6.88$^{+0.29}_{-6.88}$ & 52737.04--52954.51 & 43 &  2.94 &  25 \\
      & NGC~3783     & 0.010 & 43.31 & 6.94$^{+0.05}_{-0.06}$ & 51180.55--51398.15 & 49 &  7.89 &  82 \\
      &              &       &       &                        & 51402.34--51615.79 & 47 &  7.80 &  77 \\
      &              &       &       &                        & 51624.30--51841.91 & 45 &  8.11 &  62 \\
      &              &       &       &                        & 51846.14--52063.78 & 47 &  7.73 &  56 \\
      &              &       &       &                        & 52068.06--52289.92 & 47 &  7.80 &  55 \\
      &  NGC~3516    & 0.009 & 43.00 & 7.23$^{+0.07}_{-0.10}$ & 50523.03--50731.55 & 41 &  4.52 &  57 \\
      &              &       &       &                        & 50740.07--50949.15 & 35 &  5.83 &  79 \\
      &              &       &       &                        & 50953.41--51162.41 & 46 &  4.19 &  64 \\
      &              &       &       &                        & 51166.60--51375.86 & 46 &  3.74 &  50 \\
      &              &       &       &                        & 51379.80--51593.40 & 47 &  2.78 &  44 \\
      &  MCG--6-30-15& 0.008 & 42.99 & 6.2                    & 50411.95--50622.44 & 15 &  4.81 &  64 \\
      &              &       &       &                        & 50639.80--50858.59 & 17 &  5.20 &  66 \\
      &              &       &       &                        & 51870.90--52076.48 & 37 &  4.89 &  38 \\
      &              &       &       &                        & 52078.47--52284.63 & 31 &  5.65 &  40 \\
      &              &       &       &                        & 52286.87--52491.84 & 37 &  5.43 &  42 \\
      &              &       &       &                        & 52494.67--52701.47 & 32 &  5.31 &  40 \\
      &  NGC~4151    & 0.003 & 42.59 & 7.08$^{+0.23}_{-0.38}$ & 51179.56--51397.20 & 50 & 18.31 & 139 \\
      &              &       &       &                        & 51401.48--51619.06 & 47 & 16.49 & 121 \\
      &              &       &       &                        & 51623.29--51840.99 & 49 & 18.47 & 101 \\
      &  NGC~3227    & 0.004 & 42.20 & 7.56$^{+0.06}_{-0.08}$ & 51180.48--51382.74 & 31 &  4.92 &  60 \\
      &              &       &       &                        & 51447.16--51663.36 & 32 &  3.02 &  40 \\
      &              &       &       &                        & 51663.56--51879.93 & 27 &  2.10 &  20 \\
      &              &       &       &                        & 52174.71--52390.56 & 38 &  4.19 &  35 \\
      &              &       &       &                        & 52392.54--52609.78 & 30 &  4.38 &  37 \\
      &  NGC~4051    & 0.002 & 41.44 & 5.7$^{+0.3}_{-0.4}$    & 50196.52--50411.78 & 26 &  2.95 &  36 \\
      &              &       &       &                        & 50427.85--50647.05 & 18 &  2.02 &  31 \\
      &              &       &       &                        & 50663.15--50888.20 & 17 &  1.11 &  18 \\
      &              &       &       &                        & 50899.34--51124.11 & 17 &  1.34 &  22 \\
      &              &       &       &                        & 51137.92--51365.04 & 20 &  1.91 &  26 \\
      &              &       &       &                        & 51394.87--51609.53 & 15 &  1.98 &  29 \\
      &              &       &       &                        & 51611.45--51828.02 & 41 &  2.17 &  19 \\
      &              &       &       &                        & 51829.15--52045.39 & 39 &  1.25 &  11 \\
      &              &       &       &                        & 52045.42--52262.34 & 38 &  2.11 &  19 \\
      &              &       &       &                        & 52264.38--52478.81 & 38 &  2.51 &  23 \\
      &              &       &       &                        & 52480.99--52698.63 & 43 &  2.46 &  20 \\
1296 d&  3C~120      & 0.033 & 44.24 & 7.48$^{+0.21}_{-0.28}$ & 50458.53--51563.21 & 25 &  5.07 &  71 \\
      &  Fairall~9   & 0.047 & 44.17 & 7.92$^{+0.11}_{-0.32}$ & 51180.59--52477.68 & 39 &  1.86 &  22 \\
      &  NGC~5548    & 0.017 & 43.63 & 7.97$^{+0.08}_{-0.07}$ & 50208.07--51473.99 & 40 &  5.66 &  71 \\
      &              &       &       &                        & 51478.23--52749.70 & 38 &  3.51 &  35 \\
      &  Ark~564     & 0.025 & 43.62 & 6.1                    & 51179.58--52476.67 & 38 &  1.86 &  18 \\
      & NGC~3783     & 0.010 & 43.31 & 6.94$^{+0.05}_{-0.06}$ & 51180.55--52375.11 & 35 &  7.85 &  59 \\
      &  NGC~3516    & 0.009 & 43.00 & 7.23$^{+0.07}_{-0.10}$ & 50523.03--51819.48 & 35 &  4.22 &  58 \\
      &  MCG--6-30-15& 0.008 & 42.99 & 6.2                    & 50159.80--51423.91 & 41 &  5.13 &  61 \\
      &              &       &       &                        & 51455.99--52701.47 & 37 &  5.62 &  42 \\
      &  NGC~3227    & 0.004 & 42.20 & 7.56$^{+0.06}_{-0.08}$ & 51180.48--52476.57 & 34 &  3.20 &  30 \\
      &              &       &       &                        & 50196.52--51438.88 & 39 &  1.76 &  25 \\
      &  NGC~4051    & 0.002 & 41.44 & 5.7$^{+0.3}_{-0.4}$    & 51448.15--52702.59 & 38 &  1.92 &  18 \\
\enddata
\tablecomments{The targets are ranked by 2--12 keV luminosity (col.\ [4]).
Redshifts (col.\ [3]) were obtained from the NED database.
References for black 
hole mass estimates (usually the reverberation-mapped 
estimate, e.g., Kaspi \et\ 2000 and Wandel, Peterson 
\& Malkan 1999) are given in $\S$2.2 of the text. 
Col.\ (7) is the number of points in the light curve after clipping and resampling to a common rate.
Col.\ (8) is the mean 2--12 keV count rate per PCU. Col.\ (9) is the signal-to-noise.}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tablewidth{5.4in}
\tablenum{2}
\tablecaption{\asca\ sampling parameters \label{tab2}}
\tablehead{
\colhead{Source} & \colhead{MJD Date} & \colhead{Sequence} & \colhead{Num.} & \colhead{Mean} & \colhead{Mean}\\
\colhead{Name} & \colhead{Range} & \colhead{ID Number} & \colhead{Pts.} & \colhead{c s$^{-1}$} & \colhead{S/N} }
\startdata
3C~111        & 50126.54--50127.49 & 74087000 & 15 &  0.74  &  34 \\  
PG~0804+761   & 50756.55--50757.55 & 75058000 & 15 &  0.22  &  21 \\  
3C~390.3      & 49307.84--49308.94 & 70005000 & 15 &  0.35  &  24 \\
Mkn~509       & 49471.39--49472.39 & 71013000 & 15 &  1.02  &  39 \\
3C~120        & 49400.66--49401.66 & 71014000 & 15 &  1.06  &  45 \\
MCG--2-58-22  & 49132.89--49133.70 & 70004000 & 13 &  0.24  &  12 \\
              & 50600.47--50601.47 & 75049000 & 15 &  0.71  &  33 \\
              & 50797.98--50798.98 & 75049010 & 15 &  0.70  &  33 \\
Fairall~9     & 49688.22--49688.89 & 73011000 & 11 &  0.61  &  22 \\
Ark~120       & 49624.79--49625.79 & 72000000 & 15 &  0.65  &  31 \\
IC~4329a      & 49214.29--49215.24 & 70005000 & 15 &  1.54  &  42 \\
NGC~5548      & 49195.65--49196.60 & 70018000 & 14 &  0.92  &  25 \\
              & 50984.60--50985.60 & 76029010 & 15 &  1.57  &  44 \\
              & 50985.60--50986.60 & 76029010 & 15 &  1.72  &  62 \\
              & 50986.60--50987.60 & 76029010 & 15 &  1.54  &  32 \\
Ark~564       & 50440.64--50441.64 & 74052000 & 15 &  0.57  &  23 \\
NGC~7469      & 49323.32--49324.06 & 71028010 & 11 &  0.76  &  30 \\
IRAS~18325--5926&49241.51--49242.51 &70015000& 15 &  0.13  &   9 \\
              & 50534.59--50535.59 & 75024000 & 15 &  0.43  &  18 \\
              & 50535.59--50536.59 & 75024000 & 15 &  0.44  &  21 \\
              & 50536.59--50537.59 & 75024000 & 15 &  0.41  &  18 \\
              & 50537.59--50538.59 & 75024000 & 15 &  0.35  &  17 \\
              & 50538.59--50539.59 & 75024000 & 15 &  0.32  &  17 \\
NGC~3783      & 50278.28--50278.96 & 74054020 & 11 &  1.55  &  41 \\
Mkn~766       & 49339.13--49340.02 & 71046000 & 14 &  0.46  &  18 \\
NGC~4593      & 49361.04--49362.04 & 71024000 & 13 &  0.76  &  34 \\
NGC~3516      & 49444.15--49445.05 & 71007000 & 13 &  1.57  &  25 \\
              & 50915.94--50916.94 & 76028000 & 15 &  0.87  &  36 \\
              & 50916.94--50917.94 & 76028000 & 15 &  0.91  &  42 \\
              & 50917.94--50918.94 & 76028000 & 15 &  0.89  &  37 \\
              & 50918.94--50919.94 & 76028000 & 15 &  0.72  &  38 \\
MCG--6-30-15  & 49177.27--49178.27 & 70016000 & 14 &  0.93  &  23 \\
              & 49199.39--49200.39 & 70016010 & 15 &  0.76  &  21 \\
              & 49556.25--49557.25 & 72013000 & 15 &  1.00  &  23 \\
              & 49557.25--49558.25 & 72013000 & 15 &  1.29  &  21 \\
              & 49558.25--49559.25 & 72013000 & 15 &  1.09  &  30 \\
              & 49559.25--49560.25 & 72013000 & 15 &  0.88  &  27 \\
              & 50663.95--50664.95 & 75006000 & 14 &  0.76  &  21 \\
              & 50664.95--50665.95 & 75006000 & 15 &  0.84  &  25 \\
              & 50665.95--50666.95 & 75006000 & 15 &  0.85  &  28 \\
              & 50667.70--50668.70 & 75006010 & 15 &  0.75  &  25 \\
              & 50668.70--50669.70 & 75006010 & 15 &  0.86  &  22 \\
              & 50669.70--50670.70 & 75006010 & 14 &  0.69  &  22 \\
NGC~4151      & 49847.14--49848.00 & 73019000 & 13 &  1.99  &  67 \\
              & 49848.00--49848.80 & 73019000 & 12 &  2.42  &  69 \\
              & 49848.80--49849.60 & 73019000 & 12 &  2.52  &  66 \\
NGC~3227      & 49115.14--49116.12 & 70013000 & 15 &  0.78  &  37 \\
              & 49852.06--49853.03 & 73068000 & 13 &  0.51  &  29 \\
NGC~4051      & 49102.94--49103.89 & 70001000 & 14 &  0.28  &  13 \\
              & 49510.61--49511.54 & 72001000 & 14 &  0.55  &  15 \\
              & 49511.54--49512.47 & 72001000 & 14 &  0.51  &  15 \\
\enddata
\tablecomments{Targets are ranked by 2--12 keV luminosity, given in Table~1.
Col.\ (4) is the number of points in the \asca\ light curve after
orbitally binning. Col.\ (5) is the mean count rate averaged between
both SIS instruments. The SIS data were unusable for the observation of 
NGC~4593 and the first observation of NGC~3227; the GIS data were used and 
GIS count rates were converted to SIS count rates using the online W3PIMMS 
tool.}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tablewidth{6.5in}
\tablenum{3}
\tablecaption{Derived Variability Parameters for the \xte\ light curves \label{tab3}}
\tablehead{
\colhead{Time}  & \colhead{Source} &\colhead{2--12 keV}    &\colhead{2--4 keV  $\fv$ ($\%$)}      & \colhead{7--12 keV $\fv$ ($\%$)} & \colhead{} \\ 
\colhead{Scale} & \colhead{Name}   &\colhead{$\fv$ ($\%$)} &\colhead{($F_{var,soft}$)}              & \colhead{($F_{var,hard}$) } &\colhead{$\frac{F_{var,soft}}{F_{var,hard}}$ }   }
\startdata
1 d & PKS~0558--504 &  12.1 $\pm$ 0.6 & 11.8 $\pm$ 0.9 & 13.9 $\pm$ 1.5 & 0.85 $\pm$ 0.11 \\
    & 3C~111        &   1.1 $\pm$ 0.7 &  0.4 $\pm$ 2.2 &  1.4 $\pm$ 1.4 & 0.31 $\pm$ 1.58 \\
    & Mkn~509       &   1.5 $\pm$ 0.4 &  3.6 $\pm$ 0.8 & Undef.         &                 \\
    & 3C~120        &   4.0 $\pm$ 0.5 &  4.1 $\pm$ 0.9 &  4.5 $\pm$ 0.8 & 0.91 $\pm$ 0.27 \\
    & MCG--2-58-22  &   1.9 $\pm$ 0.4 &  2.9 $\pm$ 0.8 &  1.1 $\pm$ 2.8 & 2.67 $\pm$ 7.01 \\
    & Ark~120       &   6.2 $\pm$ 0.3 &  6.4 $\pm$ 0.5 &  6.8 $\pm$ 0.7 & 0.95 $\pm$ 0.12 \\
    & NGC~5548      &   5.7 $\pm$ 0.2 &  6.0 $\pm$ 0.3 &  5.6 $\pm$ 0.3 & 1.07 $\pm$ 0.08 \\
    & Ark~564       &  18.2 $\pm$ 0.5 & 18.0 $\pm$ 0.7 & 22.6 $\pm$ 1.5 & 0.80 $\pm$ 0.06 \\
    & NGC~7469      &   7.5 $\pm$ 0.5 &  8.6 $\pm$ 1.0 &  6.9 $\pm$ 1.3 & 1.26 $\pm$ 0.27 \\
    &IRAS~18325--5926& 15.7 $\pm$ 0.5 & 15.9 $\pm$ 0.8 & 16.0 $\pm$ 1.1 & 1.00 $\pm$ 0.08 \\
    & NGC~3783      &  12.4 $\pm$ 0.3 & 16.7 $\pm$ 0.6 & 10.2 $\pm$ 0.5 & 1.63 $\pm$ 0.08 \\
    & Mkn~766       &  14.6 $\pm$ 0.8 & 15.5 $\pm$ 1.7 & 14.1 $\pm$ 2.2 & 1.09 $\pm$ 0.21 \\
    & NGC~4593      &   9.2 $\pm$ 0.5 & 10.2 $\pm$ 0.8 &  9.6 $\pm$ 0.9 & 1.05 $\pm$ 0.13 \\
    & NGC~3516      &   6.6 $\pm$ 0.2 &  8.2 $\pm$ 0.5 &  5.8 $\pm$ 0.5 & 1.42 $\pm$ 0.14 \\
    & MCG--6-30-15  &  17.9 $\pm$ 0.4 & 21.7 $\pm$ 0.6 & 15.3 $\pm$ 0.7 & 1.41 $\pm$ 0.08 \\
    & NGC~3227      &  12.6 $\pm$ 0.2 & 14.8 $\pm$ 0.4 & 11.0 $\pm$ 0.4 & 1.34 $\pm$ 0.06 \\
    & NGC~4051      &  32.0 $\pm$ 1.2 & 40.2 $\pm$ 2.6 & 26.5 $\pm$ 2.6 & 1.52 $\pm$ 0.18 \\
 6 d& 3C~120        &   5.6 $\pm$ 0.3 &  5.2 $\pm$ 0.6 &  5.7 $\pm$ 0.6 & 0.92 $\pm$ 0.15 \\
    & Fairall~9     &   9.4 $\pm$ 1.2 &  8.8 $\pm$ 2.2 & 10.1 $\pm$ 2.9 & 0.88 $\pm$ 0.26 \\
    & IC~4329a      &   7.3 $\pm$ 0.3 &  7.7 $\pm$ 0.6 &  6.7 $\pm$ 0.6 & 1.15 $\pm$ 0.14 \\
    & Mkn~279       &  12.4 $\pm$ 1.6 & 14.1 $\pm$ 3.1 &  6.2 $\pm$ 4.3 & 2.27 $\pm$ 1.66 \\
    & NGC~5548      &  12.6 $\pm$ 0.6 & 13.5 $\pm$ 1.1 & 12.6 $\pm$ 1.2 & 1.07 $\pm$ 0.14 \\
    & Ark~564       &  31.6 $\pm$ 1.2 & 33.1 $\pm$ 1.5 & 30.2 $\pm$ 4.0 & 1.10 $\pm$ 0.15 \\
    & NGC~7469      &  12.3 $\pm$ 0.4 & 13.0 $\pm$ 0.7 & 11.8 $\pm$ 0.8 & 1.10 $\pm$ 0.10 \\
    & NGC~3783      &  12.8 $\pm$ 0.5 & 14.4 $\pm$ 1.0 & 12.1 $\pm$ 1.0 & 1.18 $\pm$ 0.26 \\
    & MCG--6-30-15  &  22.4 $\pm$ 0.5 & 27.1 $\pm$ 0.8 & 19.0 $\pm$ 1.0 & 1.43 $\pm$ 0.08 \\
    & NGC~4151      &  11.7 $\pm$ 0.4 & 13.2 $\pm$ 1.0 & 11.6 $\pm$ 0.7 & 1.13 $\pm$ 0.11 \\
    & NGC~3227      &  27.4 $\pm$ 1.3 & 33.1 $\pm$ 2.9 & 24.2 $\pm$ 2.5 & 1.37 $\pm$ 0.15 \\
    & NGC~4051      &  36.3 $\pm$ 0.9 & 43.1 $\pm$ 1.5 & 31.3 $\pm$ 2.0 & 1.38 $\pm$ 0.10 \\
36 d& 3C~390.3      &  27.5 $\pm$ 0.3 & 29.8 $\pm$ 0.6 & 25.8 $\pm$ 0.6 & 1.16 $\pm$ 0.04 \\
    & 3C~120        &   8.0 $\pm$ 0.2 &  8.4 $\pm$ 0.4 &  8.4 $\pm$ 0.5 & 1.00 $\pm$ 0.08 \\
    & Fairall~9     &  12.5 $\pm$ 1.2 & 15.0 $\pm$ 2.2 & 11.9 $\pm$ 2.7 & 1.26 $\pm$ 0.34 \\
    & IC~4329a      &  11.7 $\pm$ 0.3 & 12.7 $\pm$ 0.5 & 10.7 $\pm$ 0.5 & 1.18 $\pm$ 0.07 \\
    & NGC~5548      &  25.6 $\pm$ 0.5 & 26.2 $\pm$ 0.9 & 25.4 $\pm$ 1.1 & 1.03 $\pm$ 0.06 \\
    & Ark~564       &  33.2 $\pm$ 1.1 & 33.3 $\pm$ 1.4 & 36.0 $\pm$ 3.5 & 0.92 $\pm$ 0.10 \\
    & NGC~7469      &  16.0 $\pm$ 0.4 & 17.9 $\pm$ 0.6 & 14.6 $\pm$ 0.8 & 1.23 $\pm$ 0.08 \\
    & NGC~3516      &  19.7 $\pm$ 0.4 & 26.5 $\pm$ 0.8 & 16.4 $\pm$ 0.7 & 1.61 $\pm$ 0.09 \\
    & MCG--6-30-15  &  25.5 $\pm$ 0.5 & 30.5 $\pm$ 0.9 & 22.7 $\pm$ 1.1 & 1.35 $\pm$ 0.08 \\
    & NGC~4151      &  24.5 $\pm$ 0.4 & 24.9 $\pm$ 1.0 & 24.7 $\pm$ 0.6 & 1.01 $\pm$ 0.05 \\
    & NGC~3227      &  52.6 $\pm$ 0.9 & 60.8 $\pm$ 1.8 & 46.3 $\pm$ 1.7 & 1.31 $\pm$ 0.06 \\
    & NGC~4051      &  41.3 $\pm$ 1.0 & 46.8 $\pm$ 1.5 & 36.7 $\pm$ 2.1 & 1.28 $\pm$ 0.08 \\
216 d& PG~0804+761  &  14.2 $\pm$ 1.0 & 13.2 $\pm$ 1.6 & 10.2 $\pm$ 3.4 & 1.28 $\pm$ 0.45 \\
    & 3C~390.3      &  22.0 $\pm$ 0.4 & 25.6 $\pm$ 0.7 & 20.3 $\pm$ 0.8 & 1.26 $\pm$ 0.06 \\
    & 3C~120        &  16.9 $\pm$ 0.4 & 18.4 $\pm$ 0.7 & 16.0 $\pm$ 0.8 & 1.15 $\pm$ 0.07 \\
    & Fairall~9     &  22.7 $\pm$ 0.7 & 24.6 $\pm$ 1.3 & 20.8 $\pm$ 1.6 & 1.18 $\pm$ 0.11 \\
    & Ark~120       &  20.9 $\pm$ 0.4 & 22.9 $\pm$ 0.7 & 18.8 $\pm$ 0.9 & 1.22 $\pm$ 0.07 \\
    & IC~4329a      &  15.7 $\pm$ 0.2 & 17.0 $\pm$ 0.4 & 14.3 $\pm$ 0.4 & 1.19 $\pm$ 0.05 \\
    & Mkn~110       &  53.2 $\pm$ 1.0 & 57.4 $\pm$ 1.8 & 49.9 $\pm$ 2.2 & 1.15 $\pm$ 0.06 \\
    & Mkn~590       &  30.3 $\pm$ 0.8 & 32.5 $\pm$ 1.2 & 28.7 $\pm$ 1.5 & 1.13 $\pm$ 0.07 \\
    & NGC~5548      &  27.2 $\pm$ 0.4 & 28.9 $\pm$ 0.8 & 26.3 $\pm$ 0.9 & 1.10 $\pm$ 0.05 \\
    & Ark~564       &  27.7 $\pm$ 0.9 & 29.1 $\pm$ 1.1 & 29.1 $\pm$ 2.8 & 1.00 $\pm$ 0.10 \\
    & Mkn~335       &  32.0 $\pm$ 1.1 & 34.8 $\pm$ 1.5 & 28.5 $\pm$ 2.7 & 1.22 $\pm$ 0.13 \\
    & Mkn~79        &  26.0 $\pm$ 1.2 & 27.4 $\pm$ 2.3 & 27.7 $\pm$ 2.6 & 0.99 $\pm$ 0.12 \\
    & NGC~7469      &  24.1 $\pm$ 0.6 & 25.7 $\pm$ 1.1 & 23.5 $\pm$ 1.3 & 1.09 $\pm$ 0.08 \\
    & NGC~3783      &  20.9 $\pm$ 0.2 & 24.0 $\pm$ 0.4 & 18.7 $\pm$ 0.5 & 1.28 $\pm$ 0.04 \\
    & NGC~3516      &  29.4 $\pm$ 0.3 & 38.4 $\pm$ 0.6 & 25.0 $\pm$ 0.6 & 1.54 $\pm$ 0.04 \\
    & MCG--6-30-15  &  25.7 $\pm$ 0.4 & 30.4 $\pm$ 0.7 & 22.2 $\pm$ 0.9 & 1.37 $\pm$ 0.06 \\
    & NGC~4151      &  32.3 $\pm$ 0.1 & 37.7 $\pm$ 0.3 & 30.0 $\pm$ 0.2 & 1.26 $\pm$ 0.01 \\
    & NGC~3227      &  34.9 $\pm$ 0.6 & 41.0 $\pm$ 1.3 & 30.4 $\pm$ 1.2 & 1.35 $\pm$ 0.07 \\
    & NGC~4051      &  61.7 $\pm$ 1.0 & 76.0 $\pm$ 1.7  &51.8 $\pm$ 2.2  &1.47 $\pm$ 0.07 \\
1296 d&3C~120       &  18.5 $\pm$ 0.3 & 23.4 $\pm$ 0.6 & 17.7 $\pm$ 0.6 & 1.33 $\pm$ 0.06 \\
    & Fairall~9     &  38.2 $\pm$ 0.8 & 40.7 $\pm$ 1.2 & 37.2 $\pm$ 1.5 & 1.09 $\pm$ 0.06 \\
    & NGC~5548      &  31.6 $\pm$ 0.4 & 34.0 $\pm$ 0.7 & 30.0 $\pm$ 0.8 & 1.13 $\pm$ 0.04 \\
    & Ark~564       &  37.1 $\pm$ 1.0 & 42.5 $\pm$ 1.3 & 32.4 $\pm$ 3.0 & 1.31 $\pm$ 0.13 \\
    & NGC~3783      &  20.6 $\pm$ 0.3 & 22.7 $\pm$ 0.5 & 17.6 $\pm$ 0.6 & 1.29 $\pm$ 0.05 \\
    & NGC~3516      &  32.0 $\pm$ 0.3 & 40.0 $\pm$ 0.6 & 25.4 $\pm$ 0.6 & 1.57 $\pm$ 0.04 \\
    & MCG--6-30-15  &  24.5 $\pm$ 0.3 & 29.1 $\pm$ 0.6 & 19.9 $\pm$ 0.8 & 1.46 $\pm$ 0.06 \\
    & NGC~3227      &  56.3 $\pm$ 0.6 & 64.0 $\pm$ 1.2 & 48.5 $\pm$ 1.1 & 1.32 $\pm$ 0.04 \\
    & NGC~4051      &  61.7 $\pm$ 0.8 & 75.9 $\pm$ 1.4 & 51.1 $\pm$ 1.7 & 1.49 $\pm$ 0.06 \\
\enddata
 \tablecomments{Targets are ranked by 2--12 keV luminosity, given in Table~1.
1~d $\fvar$ for Mkn~279 is undefined at all bands and is not listed.}
\end{deluxetable}

\begin{deluxetable}{lc}
\tablewidth{2.5in}
\tablenum{4}
\tablecaption{Derived Variability Parameters for the \asca\ light curves \label{tab4}}
\tablehead{
\colhead{Source} & \colhead{2--10 keV}\\
\colhead{Name} & \colhead{$\fv$ ($\%$)}}
\startdata
PG~0804+761 & 3.2   $\pm$    1.9  \\
Mkn~509     & 4.0   $\pm$    0.7\\
3C~120      & 1.5   $\pm$    0.9\\
MCG--2-58-22& 3.1   $\pm$    1.0\\
Fairall~9   & 3.4   $\pm$    2.3\\
Ark~120     & 2.7   $\pm$    1.1\\
IC~4329a    & 5.6   $\pm$    0.7\\
NGC~5548    & 6.5   $\pm$    0.9\\
Ark~564     & 17.0   $\pm$    1.2\\
NGC~7469    & 2.2 $\pm$      1.5\\
IRAS~18325--5926& 14.0   $\pm$    1.9\\
NGC~3783    & 6.1   $\pm$    0.8\\
Mkn~766     & 17.6  $\pm$     1.6\\
NGC~4593    & 14.1  $\pm$     0.9\\
NGC~3516    & 10.3  $\pm$     0.9\\
MCG--6-30-15 & 20.0  $\pm$     1.2\\
NGC~4151    &  6.3 $\pm$     0.4\\
NGC~3227    & 14.8  $\pm$     0.9\\
NGC~4051    & 29.6 $\pm$    2.0\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\footnotesize}
\tablewidth{6.5in}
\tablenum{5}
\tablecaption{Summary of Broadband Variability Correlations \label{tab5}}
\tablehead{
\colhead{Figure}&\colhead{}&\colhead{}&\colhead{Time}&\colhead{No.}& \colhead{}&\colhead{}&\colhead{}&\colhead{}\\
\colhead{Number}&\colhead{x-axis}&\colhead{y-axis}&\colhead{Scale (d)}&\colhead{Pts.}&\colhead{$r$}&\colhead{$P_r$}&\colhead{Slope}&\colhead{$\chi^2_r$} }
\startdata
2a& $L_{2-12}$     &  $\fv$        &1 ({\it ASCA})& 19 & --0.754 & 1.93$\times$10$^{-4}$ & --0.344$\pm$0.011 & 30.7\\
  &                &               &1 ({\it RXTE})& 17 & --0.690 & 2.16$\times$10$^{-3}$ & --0.316$\pm$0.024 & 43.6\\
  &                &               & 6            & 12 & --0.734 & 6.54$\times$10$^{-3}$ & --0.223$\pm$0.012 & 14.3\\
  &                &               & 36           & 12 & --0.531 & 7.54$\times$10$^{-2}$ & --0.176$\pm$0.017 & 15.4\\
  &                &               & 216          & 19 & --0.642 & 3.07$\times$10$^{-3}$ & --0.138$\pm$0.006 & 6.4\\
  &                &               & 1296         &  9 & --0.533 & 0.139                 & --0.135$\pm$0.014 & 8.8\\
2b& $\mbh$         &  $\fv$        &1 ({\it ASCA})& 18 & --0.670 & 2.36$\times$10$^{-3}$ & --0.321$\pm$0.011 & 41.7\\
  &                &               &1 ({\it RXTE})& 15 & --0.839 & 9.14$\times$10$^{-5}$ & --0.368$\pm$0.015 & 18.7\\
  &                &               & 6            & 12 & --0.441 & 0.152                 & --0.259$\pm$0.024 & 23.1\\
  &                &               & 36           & 12 & --0.098 & 0.762                 & --0.077$\pm$0.022 & 30.1\\
  &                &               & 216          & 19 & --0.396 & 9.20$\times$10$^{-2}$ & --0.113$\pm$0.010 & 10.4\\
  &                &               & 1296         & 9  & --0.133 & 0.732                 & --0.046$\pm$0.026 & 18.1\\
3 & $F_{var,soft}$ & $F_{var,hard}$& 1            & 16 &  +0.950 & 1.83$\times$10$^{-8}$ & +0.868$\pm$0.030 &9.4, 50.8 \\ %d
  &                &               & 6            & 12 &  +0.867 & 2.60$\times$10$^{-4}$ & +0.800$\pm$0.021 &1.0, 26.8 \\ %d
  &                &               & 36           & 12 &  +0.923 & 1.86$\times$10$^{-5}$ & +0.960$\pm$0.017 &12.2, 21.9\\ %d
  &                &               & 216          & 19 &  +0.925 & 1.54$\times$10$^{-8}$ & +0.927$\pm$0.012 &9.4, 22.4 \\ %d
  &                &               & 1296         &  9 &  +0.967 & 2.16$\times$10$^{-5}$ & +0.981$\pm$0.021 &17.8, 41.1\\ %d
4 &  $L_{2-12}$    & $\fracthefsh$ & 1            & 16 & --0.585 & 1.70$\times$10$^{-2}$ & --0.161$\pm$0.035 & 6.6 \\ %d
  &                &               & 6            & 12 & --0.571 & 5.25$\times$10$^{-2}$ & --0.081$\pm$0.027 & 1.4 \\ %d
  &                &               & 36           & 12 & --0.476 & 0.118                 & --0.071$\pm$0.010 & 6.1 \\ %d
  &                &               & 216          & 19 & --0.358 & 0.132                 & --0.091$\pm$0.006 & 6.5 \\ %d
  &                &               & 1296         &  9 & --0.583 & 9.92$\times$10$^{-2}$ & --0.103$\pm$0.012 & 9.5 \\ %d
  &  $\mbh$        & $\fracthefsh$ & 1            & 14 & --0.033 & 0.911                 &  +0.147$\pm$0.057 & 10.7 \\  %d
  &                &               & 6            & 12 & --0.445 & 0.147                 & --0.069$\pm$0.036 & 1.6 \\ %d
  &                &               & 36           & 12 & --0.084 & 0.795                 & --0.012$\pm$0.016 & 6.4 \\ %d
  &                &               & 216          & 19 & --0.074 & 0.764                 & --0.037$\pm$0.012 & 6.7 \\ %d
  &                &               & 1296         &  9 & --0.567 & 0.112                 & --0.126$\pm$0.014 & 8.4 \\ %d
6 & $L_{2-12}$     &   $\phi$      &       --     & 23 & --0.700 & 1.99$\times$10$^{-4}$ & --0.080$\pm$0.002 & 310.26 \\  %d
6 &   $\mbh$       &   $\phi$      &       --     & 23 & --0.690 & 2.66$\times$10$^{-4}$ & --0.094$\pm$0.003 & 277.62 \\  %d
\enddata
\tablecomments{ Col.\ (6) is the Spearman rank correlation coefficient.
Col.\ (7) is the probability of obtaining that correlation coefficient 
by chance. The best-fitting slopes, listed in Col.\ (8), were obtained 
using the regression method of Akritas \& Bershady (1996); their bisector 
regression was used for the correlations in Figure 3. The reduced 
chi-squared values $\chi^2_r$ are listed in Col.\ (9). The number of 
degrees of freedom used in calculating $\chi^2_r$ is the number of data 
points (Col.\ [5]) minus 2 for all data sets. For all six data sets in 
Figures~2a and 2b, $\chi^2_r$ was calculated assuming a uniform error bar of 
0.047 and 0.044 in the log, respectively  (one-sided; the average error for 
all data points in the figure). The first value of $\chi^2_r$ listed for 
the Figure 3 correlations was calculated with $F_{var,soft}$ as the 
independent variable and $F_{var,hard}$ as the dependent variable and 
vice-versa for the second value. For the 1 d $\fracthefsh$--$\mbh$ 
correlation, the positive slope is caused by an outlier point, MCG--2-58-22. 
Removal of this points yields $r$=--0.291, $P_r$=0.334, a 
slope of --0.106$\pm$0.024, and $\chi^2_r$=11.0. Ark~564 and 
PG~0804+761 have been excluded from the second row of Figure~6 correlations.}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablewidth{4.0in}
\tablenum{6}
\tablecaption{Summary of color-flux diagrams \label{tab6}}
\tablehead{
\colhead{Source}&\colhead{MJD}&\colhead{}&\colhead{} \\ 
\colhead{Name}&\colhead{Range}&\colhead{$\langle$ HR $\rangle$}&\colhead{$\phi$}}
\startdata
IC~4329a      & 52737--53035 & 1.10 & 1.178$\pm$0.008\\
NGC~4151     & 51678--51964 & 2.08 & 1.075$\pm$0.003\\
NGC~3783 (2)  & 51976--52272 & 1.16 & 1.207$\pm$0.032\\
NGC~3783 (1)  & 51679--51975 & 1.19 & 1.188$\pm$0.009\\
3C~120        & 52335--52635 & 1.08 & 1.042$\pm$0.005\\
MCG--6-30-15 (3) & 52276--52554 & 0.93& 1.308$\pm$0.010\\
MCG--6-30-15 (1) & 51676--51974 & 0.97& 1.224$\pm$0.015\\
MCG--6-30-15 (2) & 51976--52274 & 0.98& 1.224$\pm$0.006\\
NGC~5548 (2)  & 51977--52271 & 1.06 & 1.032$\pm$0.003\\
NGC~3516 (2)  & 50838--51119 & 1.43 & 1.318$\pm$0.017\\
NGC~3227 (2) & 52300--52599 & 1.31 & 1.269$\pm$0.019\\
NGC~5448 (1)  & 51678--51968 & 1.06 & 1.024$\pm$0.006\\
NGC~3516 (1)  & 50523--50799 & 1.40 & 1.388$\pm$0.004\\
NGC~3227 (1) & 52000--52298 & 1.60 & 1.238$\pm$0.011\\
3C~390.3      & 51261--51555 & 1.04 & 1.059$\pm$0.004\\
Ark~120       & 50868--51167 & 0.97 & 1.075$\pm$0.018\\
NGC~4051 (3) & 52276--52574 & 1.00 & 1.309$\pm$0.010\\
NGC~4051 (1) & 51676--51974 & 1.03 & 1.303$\pm$0.005\\
NGC~5548 (3)  & 52276--52574 & 1.09 & 1.016$\pm$0.022\\
Fairall~9 (2) & 51978--52268 & 0.97 & 1.116$\pm$0.009\\
Fairall~9 (3) & 52277--52571 & 1.00 & 1.162$\pm$0.043\\
NGC~4051 (2) & 51976--52274 & 1.03 & 1.241$\pm$0.010\\
Ark~564 (1)   & 51678--51973 & 0.43 & 0.921$\pm$0.008\\
Ark~564 (2)   & 51977--52271 & 0.47 & 0.950$\pm$0.056 \\
Ark~564 (3)   & 52276--52574 & 0.50 & 0.861$\pm$0.044\\
Fairall~9 (1) & 51679--51974 & 1.03 & 1.057$\pm$0.010\\
PG~0804+761   & 51676--51971 & 0.71 & 0.813$\pm$0.026\\
\enddata
\tablecomments{Targets are ranked by mean geometric mean count rate.
Col.\ (3) is the mean 7--12 keV / 2--4 keV count rate
hardness ratio (HR) value for light curve, obtained from the binned data
in Figure~6. Col.\ (4) lists $\phi$, which quantifies the decrease in HR
for every doubling in flux, as described in the text.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tablewidth{6.5in}
\tablenum{7}
\tabletypesize{\footnotesize}
\tablecaption{Summary of Count Rate Correlations \label{tab7}}
\tablehead{
\colhead{Figure}&\colhead{}      &\colhead{}      &\colhead{Time}  &\colhead{No.} &
\colhead{}&\colhead{}  \\
\colhead{Number}&\colhead{x-axis}&\colhead{y-axis}&\colhead{Scale} &\colhead{Pts.}&\colhead{$r$}&\colhead{$P_r$} }
\startdata
8 & Count rate &  $\fv$         & 1 d ({\it ASCA}) (all srcs.) & 48 & --0.240 & 0.100 \\
  &            &                & 1 d ({\it RXTE}) (all srcs.) & 84 & --0.192 & 0.080 \\
  &            &                & 6 d              (all srcs.) & 67 & --0.516 & 7.99$\times$10$^{-6}$ \\
  &            &                & 36 d              (all srcs.) & 19 & --0.577 & 9.67$\times$10$^{-3}$ \\
  &            &                & 216 d             (all srcs.) & 78 & --0.415 & 1.60$\times$10$^{-4}$ \\
  &            &                & 1296 d            (all srcs.) & 12 & --0.816 & 1.21$\times$10$^{-3}$ \\
  &            &                & 1 d ({\it ASCA}) (BL only)   & 31 & --0.202 & 0.276 \\
  &            &                & 1 d ({\it RXTE}) (BL only)   & 56 & --0.308 & 0.021 \\
  &            &                & 6 d              (BL only)   & 39 & --0.479 & 2.06$\times$10$^{-3}$ \\
  &            &                & 36 d              (BL only)   & 14 & --0.481 & 0.083 \\
  &            &                & 216 d             (BL only)   & 53 & --0.202 & 0.147 \\
  &            &                & 1296 d            (BL only)   & 7  & --0.786 & 0.036 \\
  &            &                & 6 d (BL only, NGC~3227 excl.) & 29 & --0.217& 0.258 \\
  &            &                & 36 d (BL only, NGC~3227 excl.) & 12 & --0.245 & 0.443 \\
--& $L_{2-12}$ & Count rate     & 1 d ({\it ASCA}) & 21 & --0.161 & 0.487 \\
  &            &                & 1 d ({\it RXTE}) & 17 &  +0.158 & 0.544 \\                          
  &            &                & 6 d              & 12 &  +0.070 & 0.829 \\ 
  &            &                & 36 d             & 12 &  +0.042 & 0.897 \\
  &            &                & 216 d            & 19 & --0.229 & 0.346 \\
  &            &                & 1296 d           & 9  &  +0.218 & 0.574 \\
--& $\mbh$     & Count rate     & 1 d ({\it ASCA}) & 19 & --0.011 & 0.966 \\ 
  &            &                & 1 d ({\it RXTE}) & 15 &  +0.378 & 0.164 \\
  &            &                & 6 d              & 12 & --0.021 & 0.948 \\  
  &            &                & 36 d             & 12 & --0.035 & 0.914 \\
  &            &                & 216 d            & 19 & --0.063 & 0.797 \\ 
  &            &                & 1296 d           & 9  &  +0.167 & 0.667 \\
 9& Geom.\ mean count rate & $\frac{F_{var,soft}}{F_{var,hard}}$    & 1 d   & 80  &
+0.499 & 2.14$\times$10$^{-6}$\\
  &                        &                                    & 6 d   &  67  & +0.375 & 1.50$\times$10$^{-3}$\\
  &                        &                                    & 36 d   & 19  &  --0.077 & 0.753 \\
  &                        &                                    & 216 d   &  78  &
+0.472 & 1.30$\times$10$^{-5}$\\
  &                        &                                    & 1296 d   &  12  &
+0.077  & 0.812\\
10 & Geom.\ mean count rate & $\phi$                            &  --  &  27  & +0.405 & 3.59$\times$10$^{-2}$\\
   &                        &                                   &    &  23  & +0.056 & 0.799 \\
\enddata
\tablecomments{Col.\ (6) is the Spearman rank correlation coefficient.
Col.\ (7) is the probability of obtaining that correlation coefficient by chance.
For the Figure 10 correlations, Ark 564 and PG~0804+761 have been excluded from the
second row.}
\end{deluxetable}
